On the $H^1(ds)$-gradient flow for the length functional

In this article we consider the length functional defined on the space of immersed planar curves. The $L^2(ds)$ Riemannian metric gives rise to the curve shortening flow as the gradient flow of the length functional. Motivated by the triviality of the metric topology in this space, we consider the gradient flow of the length functional with respect to the $H^1(ds)$-metric. Circles with radius $r_0$ shrink with $r(t) = \sqrt{W(e^{c-2t})}$ under the flow, where $W$ is the Lambert $W$ function and $c = r_0^2 + \log r_0^2$. We conduct a thorough study of this flow, giving existence of eternal solutions and convergence for general initial data, preservation of regularity in various spaces, qualitative properties of the flow after an appropriate rescaling, and numerical simulations.

==> mmfigure2.tex <==

\begin{figure}%{{{
\begin{center}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Polygon Curved [id:ds3902687530932325] 
\draw  [line width=0.75]  (70.26,23.53) .. controls (78.8,23.04) and (92.05,26.69) .. (104.29,33.15) .. controls (116.52,39.6) and (127.18,46.53) .. (132.24,59.57) .. controls (137.31,72.62) and (77.45,52.75) .. (95.42,81.98) .. controls (113.38,111.2) and (116.97,129.71) .. (106.19,135.56) .. controls (95.42,141.4) and (90.03,141.4) .. (79.25,141.4) .. controls (68.47,141.4) and (64.88,140.43) .. (53.2,137.5) .. controls (41.52,134.58) and (46.01,99.51) .. (54.1,78.08) .. controls (62.18,56.65) and (4.39,76.3) .. (8.29,63.47) .. controls (12.18,50.63) and (24.01,42.04) .. (36.24,35.09) .. controls (48.48,28.15) and (61.73,24.01) .. (70.26,23.53) -- cycle ;
%Shape: Polygon Curved [id:ds5118628913037625] 
\draw  [line width=0.75]  (200.95,21.04) .. controls (209.48,20.56) and (222.73,24.21) .. (234.97,30.66) .. controls (247.2,37.12) and (252.15,43.58) .. (253.62,56.62) .. controls (255.09,69.67) and (240.45,81.19) .. (248.83,97.16) .. controls (257.21,113.12) and (249.41,128.24) .. (238.64,134.08) .. controls (227.86,139.93) and (219.75,142.32) .. (208.97,142.32) .. controls (198.19,142.32) and (184.09,138.66) .. (174.52,133.17) .. controls (164.95,127.68) and (156.62,110.67) .. (162.61,94.7) .. controls (168.6,78.73) and (146.74,70.68) .. (147.04,59.08) .. controls (147.35,47.47) and (155.16,37.77) .. (167.4,30.83) .. controls (179.64,23.89) and (192.41,21.53) .. (200.95,21.04) -- cycle ;
%Shape: Polygon Curved [id:ds9399774623333763] 
\draw  [line width=0.75]  (316.28,23.79) .. controls (324.81,23.3) and (341.03,25.23) .. (348.69,30.72) .. controls (356.34,36.21) and (363.04,40.78) .. (366.87,54.5) .. controls (370.7,68.22) and (371.9,83.98) .. (370.7,97.49) .. controls (369.5,111) and (369.03,122.74) .. (358.26,131.34) .. controls (347.48,139.94) and (336.04,141.66) .. (325.26,141.66) .. controls (314.48,141.66) and (304.29,140.43) .. (295.91,135.52) .. controls (287.52,130.61) and (280.34,123.24) .. (275.55,108.5) .. controls (270.76,93.76) and (272.85,67.29) .. (273.16,55.68) .. controls (273.46,44.08) and (277.68,36.83) .. (289.92,29.89) .. controls (302.16,22.94) and (307.75,24.27) .. (316.28,23.79) -- cycle ;
%Curve Lines [id:da5411844583102613] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (441.08,23.27) .. controls (449.61,22.78) and (462.86,26.44) .. (475.1,32.89) .. controls (487.34,39.34) and (497.99,46.27) .. (503.06,59.31) .. controls (508.12,72.36) and (448.26,52.5) .. (466.23,81.72) .. controls (484.19,110.95) and (487.79,129.45) .. (477.01,135.3) .. controls (466.23,141.14) and (460.84,141.14) .. (450.06,141.14) ;
%Curve Lines [id:da9853339352311694] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (571.76,20.79) .. controls (580.29,20.3) and (593.54,23.95) .. (605.78,30.41) .. controls (618.02,36.86) and (622.96,43.32) .. (624.43,56.37) .. controls (625.9,69.41) and (611.26,80.93) .. (619.64,96.9) .. controls (628.02,112.87) and (620.23,127.98) .. (609.45,133.83) .. controls (598.67,139.67) and (590.56,142.06) .. (579.78,142.06) ;
%Straight Lines [id:da7363090047919849] 
\draw [line width=0.75]    (441.08,23.27) ;
%Straight Lines [id:da29301941067437065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (441.08,23.27) ;
\draw [shift={(441.08,23.27)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(441.08,23.27)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8916250332453843] 
\draw [line width=0.75]    (571.76,20.79) ;
\draw [shift={(571.76,20.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(571.76,20.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8633394286477888] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (503.06,59.31) ;
\draw [shift={(503.06,59.31)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(503.06,59.31)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9570827746766488] 
\draw [line width=0.75]    (624.43,56.37) ;
\draw [shift={(624.43,56.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(624.43,56.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5188204475513166] 
\draw [line width=0.75]    (619.64,96.9) ;
\draw [shift={(619.64,96.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(619.64,96.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4077121393352494] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (466.23,81.72) ;
\draw [shift={(466.23,81.72)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(466.23,81.72)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da10510024043825938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (477.01,135.3) ;
\draw [shift={(477.01,135.3)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(477.01,135.3)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41252571625321843] 
\draw [line width=0.75]    (609.45,133.83) ;
\draw [shift={(609.45,133.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(609.45,133.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7001261598680435] 
\draw [line width=0.75]    (571.76,20.79) .. controls (563.51,23.14) and (484.08,32.29) .. (484.08,36.86) .. controls (484.08,41.44) and (624.76,52.42) .. (624.43,56.37) .. controls (624.1,60.32) and (486,63.39) .. (481.21,65.22) .. controls (476.43,67.05) and (620.93,90.83) .. (619.64,96.9) .. controls (618.35,102.96) and (480.26,104.56) .. (480.26,109.13) .. controls (480.26,113.7) and (609.45,129.25) .. (609.45,133.83) .. controls (609.45,138.4) and (460.16,140.23) .. (450.06,141.14) ;
%Curve Lines [id:da47994637703418075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (686.14,22.62) .. controls (694.67,22.13) and (710.89,24.06) .. (718.54,29.55) .. controls (726.2,35.04) and (732.9,39.61) .. (736.73,53.33) .. controls (740.55,67.05) and (741.75,82.81) .. (740.55,96.32) .. controls (739.36,109.83) and (738.89,121.57) .. (728.11,130.17) .. controls (717.34,138.77) and (705.9,140.49) .. (695.12,140.49) ;
%Straight Lines [id:da06905383391650854] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (686.14,22.62) ;
\draw [shift={(686.14,22.62)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(686.14,22.62)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1333678236721889] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (728.11,130.17) ;
\draw [shift={(728.11,130.17)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(728.11,130.17)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da43661933937579267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (740.55,96.32) ;
\draw [shift={(740.55,96.32)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(740.55,96.32)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da886852329803077] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (736.73,53.33) ;
\draw [shift={(736.73,53.33)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(736.73,53.33)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da030116955876242413] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (52.91,233.39) .. controls (61.44,232.9) and (74.69,236.55) .. (86.93,243.01) .. controls (99.17,249.46) and (109.82,256.39) .. (114.89,269.43) .. controls (119.95,282.48) and (60.1,262.61) .. (78.06,291.84) .. controls (96.03,321.06) and (99.62,339.57) .. (88.84,345.42) .. controls (78.06,351.26) and (72.67,351.26) .. (61.89,351.26) ;
%Curve Lines [id:da35626308691760034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (183.59,230.91) .. controls (192.12,230.42) and (205.37,234.07) .. (217.61,240.53) .. controls (229.85,246.98) and (234.79,253.44) .. (236.26,266.48) .. controls (237.73,279.53) and (223.09,291.05) .. (231.47,307.02) .. controls (239.85,322.99) and (232.06,338.1) .. (221.28,343.95) .. controls (210.5,349.79) and (202.39,352.18) .. (191.61,352.18) ;
%Straight Lines [id:da9971723693045258] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (52.91,233.39) ;
%Straight Lines [id:da07270216848930344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (52.91,233.39) ;
\draw [shift={(52.91,233.39)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(52.91,233.39)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da955946680585195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (183.59,230.91) ;
\draw [shift={(183.59,230.91)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(183.59,230.91)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8984378101992946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (114.89,269.43) ;
\draw [shift={(114.89,269.43)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(114.89,269.43)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9129435636838682] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (236.26,266.48) ;
\draw [shift={(236.26,266.48)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(236.26,266.48)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2774720572516034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (231.47,307.02) ;
\draw [shift={(231.47,307.02)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(231.47,307.02)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da20559686511208253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (78.06,291.84) ;
\draw [shift={(78.06,291.84)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(78.06,291.84)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1866574147679102] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (88.84,345.42) ;
\draw [shift={(88.84,345.42)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(88.84,345.42)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4897084886570273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (221.28,343.95) ;
\draw [shift={(221.28,343.95)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(221.28,343.95)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da20467391653486178] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.97,232.74) .. controls (283.48,234.18) and (95.92,242.41) .. (95.92,246.98) .. controls (95.92,251.56) and (348.56,259.79) .. (348.56,263.45) .. controls (348.56,267.11) and (98.79,272.6) .. (93.05,275.34) .. controls (87.3,278.08) and (352.39,301.87) .. (352.39,306.44) .. controls (352.39,311.01) and (92.09,314.67) .. (92.09,319.25) .. controls (92.09,323.82) and (341.86,336.63) .. (339.95,340.29) .. controls (338.03,343.95) and (71.04,350.35) .. (61.89,351.26) ;
%Curve Lines [id:da21739707268687913] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (297.97,232.74) .. controls (306.5,232.25) and (322.72,234.18) .. (330.38,239.66) .. controls (338.03,245.15) and (344.73,249.73) .. (348.56,263.45) .. controls (352.39,277.17) and (353.58,292.93) .. (352.39,306.44) .. controls (351.19,319.95) and (350.72,331.69) .. (339.95,340.29) .. controls (329.17,348.88) and (317.73,350.61) .. (306.95,350.61) ;
%Straight Lines [id:da30500804350815625] 
\draw [line width=0.75]    (297.97,232.74) ;
\draw [shift={(297.97,232.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(297.97,232.74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41186236000471743] 
\draw [line width=0.75]    (339.95,340.29) ;
\draw [shift={(339.95,340.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(339.95,340.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da253887385242503] 
\draw [line width=0.75]    (352.39,306.44) ;
\draw [shift={(352.39,306.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(352.39,306.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7750728741570307] 
\draw [line width=0.75]    (348.56,263.45) ;
\draw [shift={(348.56,263.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(348.56,263.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3863570133839338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (441.08,233.3) .. controls (449.61,232.82) and (462.86,236.47) .. (475.1,242.92) .. controls (487.34,249.38) and (497.99,256.3) .. (503.06,269.35) .. controls (508.12,282.39) and (448.26,262.53) .. (466.23,291.75) .. controls (484.19,320.98) and (487.79,339.49) .. (477.01,345.33) .. controls (466.23,351.18) and (460.84,351.18) .. (450.06,351.18) ;
%Curve Lines [id:da9523529806698826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (571.76,230.82) .. controls (580.29,230.33) and (593.54,233.99) .. (605.78,240.44) .. controls (618.02,246.89) and (622.96,253.35) .. (624.43,266.4) .. controls (625.9,279.44) and (611.26,290.96) .. (619.64,306.93) .. controls (628.02,322.9) and (620.23,338.01) .. (609.45,343.86) .. controls (598.67,349.7) and (590.56,352.09) .. (579.78,352.09) ;
%Straight Lines [id:da18169869817441187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (441.08,233.3) ;
%Straight Lines [id:da06550099402421095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (441.08,233.3) ;
\draw [shift={(441.08,233.3)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(441.08,233.3)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7828792383278568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (571.76,230.82) ;
\draw [shift={(571.76,230.82)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(571.76,230.82)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5657101442417307] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (503.06,269.35) ;
\draw [shift={(503.06,269.35)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(503.06,269.35)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da02100820456098318] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (624.43,266.4) ;
\draw [shift={(624.43,266.4)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(624.43,266.4)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24254154578424403] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (619.64,306.93) ;
\draw [shift={(619.64,306.93)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(619.64,306.93)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5831374467195038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (466.23,291.75) ;
\draw [shift={(466.23,291.75)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(466.23,291.75)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da16806992813475607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (477.01,345.33) ;
\draw [shift={(477.01,345.33)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(477.01,345.33)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2294318185636327] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (609.45,343.86) ;
\draw [shift={(609.45,343.86)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(609.45,343.86)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8030730112838429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (686.14,232.65) .. controls (674.52,235.92) and (612.32,239.58) .. (612.32,244.15) .. controls (612.32,248.73) and (736.73,259.7) .. (736.73,263.36) .. controls (736.73,267.02) and (619.98,281.66) .. (619.02,286.23) .. controls (618.06,290.81) and (740.55,301.78) .. (740.55,306.36) .. controls (740.55,310.93) and (623.8,317.33) .. (623.8,321.91) .. controls (623.8,326.48) and (730.03,336.54) .. (728.11,340.2) .. controls (726.2,343.86) and (591.27,351.18) .. (579.78,352.09) ;
%Curve Lines [id:da9581045192842228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (686.14,232.65) .. controls (694.67,232.16) and (710.89,234.09) .. (718.54,239.58) .. controls (726.2,245.07) and (732.9,249.64) .. (736.73,263.36) .. controls (740.55,277.08) and (741.75,292.84) .. (740.55,306.36) .. controls (739.36,319.87) and (738.89,331.6) .. (728.11,340.2) .. controls (717.34,348.8) and (705.9,350.52) .. (695.12,350.52) ;
%Straight Lines [id:da35677379453307456] 
\draw [line width=0.75]    (686.14,232.65) ;
\draw [shift={(686.14,232.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(686.14,232.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da156680233824402] 
\draw [line width=0.75]    (728.11,340.2) ;
\draw [shift={(728.11,340.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(728.11,340.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5028008861906207] 
\draw [line width=0.75]    (740.55,308.19) ;
\draw [shift={(740.55,308.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(740.55,308.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4125269187832745] 
\draw [line width=0.75]    (736.73,263.36) ;
\draw [shift={(736.73,263.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(736.73,263.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5583978785617554] 
\draw [line width=0.75]    (374.08,207.14) ;
\draw [shift={(374.08,207.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(374.08,207.14)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (63.82,150.78) node [anchor=north west][inner sep=0.75pt]    {$p( 0)$};
% Text Node
\draw (190.1,146.57) node [anchor=north west][inner sep=0.75pt]    {$p\left(\tfrac{1}{2}\right)$};
% Text Node
\draw (308.81,150.78) node [anchor=north west][inner sep=0.75pt]    {$p( 1)$};
% Text Node
\draw (522.37,144.23) node [anchor=north west][inner sep=0.75pt]    {$p_{n}\left(\tfrac{1}{4}\right)$};
% Text Node
\draw (184.93,358.92) node [anchor=north west][inner sep=0.75pt]    {$p_{n}\left(\tfrac{1}{2}\right)$};
% Text Node
\draw (643.91,360.66) node [anchor=north west][inner sep=0.75pt]    {$p_{n}\left(\tfrac{3}{4}\right)$};
% Text Node
\draw (381.36,195.27) node [anchor=north west][inner sep=0.75pt]    {$p_{n}( t,\theta _{i})$};


\end{tikzpicture}

\end{center}

\label{FG1}
\caption{The distortion of a path $p$ to one that is shorter, according to the $L^2(ds)$-metric. For the sake of clarity, only one side of the curves on the shorter path $p_n$ is pictured.}
\end{figure}%}}}
